The Standard Model and the Top Quark

The top quark is one of the least well-studied components of the standard model. In these lectures I discuss the expected properties of the top quark, which will be tested at the Fermilab Tevatron and the CERN Large Hadron Collider. I begin with a modern review of the standard model, emphasizing the underlying concepts. I then discuss the role the top quark plays in precision electroweak analyses. The last two lectures address the strong and weak interactions of the top quark, with an emphasis on the top-quark spin.

==> pdfs.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1000,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(919.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(919.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(919.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(919.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(919.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1}}
\put(919.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0.01}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(278.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(433.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(490.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(490.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(512.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(550.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,82){\makebox(0,0){0.1}}
\put(550.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(667.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(784.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(784.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(822.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(822.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(853.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(853.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(879.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(901.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(901.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(921.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(921.0,850.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(939,82){\makebox(0,0){1}}
\put(939.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(939.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(40,491){\makebox(0,0){$x f(x)$}}
\put(550,21){\makebox(0,0){$x$}}
\put(550,713){\makebox(0,0)[l]{$g$}}
\put(464,565){\makebox(0,0)[l]{$u$}}
\put(433,440){\makebox(0,0)[l]{$d$}}
\put(373,326){\makebox(0,0)[l]{$\bar{d}, \bar{u}$}}
\put(192,403){\makebox(0,0)[l]{$s$}}
\put(192,355){\makebox(0,0)[l]{$c$}}
\put(192,285){\makebox(0,0)[l]{$b$}}
\put(784,816){\makebox(0,0)[l]{$\mu = m_{t}$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161,661){\usebox{\plotpoint}}
\multiput(161.00,659.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(161.00,660.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(169.00,652.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(169.00,653.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(178.00,646.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(178.00,647.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(186.00,639.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(186.00,640.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.00,633.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(195.00,634.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(203.00,627.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(203.00,628.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(212.00,622.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(212.00,623.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(220.00,617.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(220.00,618.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(229.00,611.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(229.00,612.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(237.00,607.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(237.00,608.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(245.00,602.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(245.00,603.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(254.00,598.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(254.00,599.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(262.00,593.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(262.00,594.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(271.00,589.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(271.00,590.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(279.00,586.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(279.00,587.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(288.00,582.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(288.00,583.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(296.00,579.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(296.00,580.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(305.00,576.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(305.00,577.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(313.00,573.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(313.00,574.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(322.00,570.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(322.00,571.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(330,567.17){\rule{1.700pt}{0.400pt}}
\multiput(330.00,568.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(338,565.17){\rule{1.900pt}{0.400pt}}
\multiput(338.00,566.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(347,563.17){\rule{1.700pt}{0.400pt}}
\multiput(347.00,564.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(355.00,561.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(355.00,562.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(364,558.67){\rule{1.927pt}{0.400pt}}
\multiput(364.00,559.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(372,557.17){\rule{1.900pt}{0.400pt}}
\multiput(372.00,558.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(381,555.17){\rule{1.700pt}{0.400pt}}
\multiput(381.00,556.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(389,553.67){\rule{2.168pt}{0.400pt}}
\multiput(389.00,554.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(398,552.67){\rule{1.927pt}{0.400pt}}
\multiput(398.00,553.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(406,551.67){\rule{1.927pt}{0.400pt}}
\multiput(406.00,552.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(414,550.17){\rule{1.900pt}{0.400pt}}
\multiput(414.00,551.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(423,548.67){\rule{1.927pt}{0.400pt}}
\multiput(423.00,549.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(431,547.67){\rule{2.168pt}{0.400pt}}
\multiput(431.00,548.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(440,546.67){\rule{1.927pt}{0.400pt}}
\multiput(440.00,547.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(448,545.67){\rule{2.168pt}{0.400pt}}
\multiput(448.00,546.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(465,544.67){\rule{2.168pt}{0.400pt}}
\multiput(465.00,545.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(474,543.67){\rule{1.927pt}{0.400pt}}
\multiput(474.00,544.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(482,542.67){\rule{1.927pt}{0.400pt}}
\multiput(482.00,543.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(490,541.67){\rule{2.168pt}{0.400pt}}
\multiput(490.00,542.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(499,540.67){\rule{1.927pt}{0.400pt}}
\multiput(499.00,541.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(507,539.17){\rule{1.900pt}{0.400pt}}
\multiput(507.00,540.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(516,537.67){\rule{1.927pt}{0.400pt}}
\multiput(516.00,538.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(524,536.67){\rule{2.168pt}{0.400pt}}
\multiput(524.00,537.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(533,535.17){\rule{1.700pt}{0.400pt}}
\multiput(533.00,536.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(541,533.17){\rule{1.900pt}{0.400pt}}
\multiput(541.00,534.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(550,531.17){\rule{1.700pt}{0.400pt}}
\multiput(550.00,532.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(558,529.17){\rule{1.700pt}{0.400pt}}
\multiput(558.00,530.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(566.00,527.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(566.00,528.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(575.00,524.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(575.00,525.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(583.00,521.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(583.00,522.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(592.00,518.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(592.00,519.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(600.00,514.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(600.00,515.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(609.00,510.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(609.00,511.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(617.00,506.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(617.00,507.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(626.00,500.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(626.00,501.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(634.00,495.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(634.00,496.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(643.00,488.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(643.00,489.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(651.00,481.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(651.00,482.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(659.00,474.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(659.00,475.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.59,464.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(667.17,465.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(676.59,455.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(675.17,456.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(685.59,445.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(684.17,446.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(693.59,435.37)(0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(692.17,436.69)(9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(702.59,423.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(701.17,424.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(710.59,410.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(709.17,412.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(718.59,398.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(717.17,399.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(727.59,384.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(726.17,386.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(735.59,369.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(734.17,371.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(744.59,354.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(743.17,356.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(752.59,338.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(751.17,340.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(761.59,322.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(760.17,324.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(769.59,306.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(768.17,308.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(778.59,289.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(777.17,291.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(786.59,272.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(785.17,274.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(794.59,255.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(793.17,257.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(803.59,239.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(802.17,241.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(811.59,223.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(810.17,225.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(820.59,208.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(819.17,210.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(828.59,194.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(827.17,195.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(837.59,180.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(836.17,182.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(845.59,168.56)(0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(844.17,169.78)(9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(854.59,157.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(853.17,158.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(862.00,149.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(862.00,150.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(871.00,141.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(871.00,142.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(879.00,134.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(879.00,135.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(887.00,129.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(887.00,130.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(896.00,126.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(896.00,127.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(904,123.67){\rule{2.168pt}{0.400pt}}
\multiput(904.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(913,122.67){\rule{1.927pt}{0.400pt}}
\multiput(913.00,123.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(457.0,546.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(161,597){\usebox{\plotpoint}}
\multiput(161.00,595.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(161.00,596.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(169.00,587.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(169.00,588.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(178.00,579.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(178.00,580.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(186.00,571.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(186.00,572.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(195.00,564.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(195.00,565.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(203.00,556.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(203.00,557.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(212.00,549.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(212.00,550.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(220.00,542.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(220.00,543.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(229.00,536.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(229.00,537.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(237.00,529.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(237.00,530.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(245.00,523.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(245.00,524.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(254.00,517.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(254.00,518.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(262.00,511.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(262.00,512.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(271.00,505.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(271.00,506.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(279.00,500.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(279.00,501.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(288.00,494.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(288.00,495.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(296.00,489.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(296.00,490.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(305.00,484.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(305.00,485.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(313.00,479.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(313.00,480.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(322.00,474.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(322.00,475.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(330.00,469.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(330.00,470.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(338.00,465.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(338.00,466.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(347.00,461.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(347.00,462.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(355.00,456.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(355.00,457.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(364.00,452.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(364.00,453.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(372.00,448.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(372.00,449.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(381.00,444.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(381.00,445.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(389.00,440.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(389.00,441.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(398.00,436.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(398.00,437.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(406.00,433.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(406.00,434.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(414.00,429.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(414.00,430.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(423.00,425.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(423.00,426.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(431.00,422.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(431.00,423.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(440.00,418.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(440.00,419.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(448.00,415.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(448.00,416.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(457.00,411.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(457.00,412.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(465.00,408.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(465.00,409.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(474.00,404.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(474.00,405.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(482.00,401.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(482.00,402.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(490.00,397.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(490.00,398.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(499.00,393.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(499.00,394.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(507.00,390.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(507.00,391.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(516.00,386.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(516.00,387.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,382.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(524.00,383.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(533.00,378.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(533.00,379.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(541.00,374.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(541.00,375.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(550.00,369.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(550.00,370.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(558.00,365.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(558.00,366.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(566.00,360.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(566.00,361.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(575.00,355.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(575.00,356.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(583.00,350.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(583.00,351.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(592.00,345.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(592.00,346.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(600.00,339.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(600.00,340.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(609.00,333.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(609.00,334.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(617.00,327.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(617.00,328.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(626.00,321.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(626.00,322.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(634.00,315.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(634.00,316.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(643.00,308.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(643.00,309.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(651.00,301.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(651.00,302.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(659.00,293.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(659.00,294.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(668.00,286.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(668.00,287.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.00,278.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(676.00,279.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(685.00,270.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(685.00,271.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(693.00,262.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(693.00,263.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(702.59,253.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(701.17,254.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(710.00,245.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(710.00,246.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(718.00,237.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(718.00,238.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(727.59,227.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(726.17,228.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(735.00,219.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(735.00,220.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(744.59,210.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(743.17,211.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(752.00,202.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(752.00,203.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(761.00,194.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(761.00,195.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(769.00,186.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(769.00,187.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(778.00,178.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(778.00,179.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(786.00,170.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(786.00,171.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(794.00,163.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(794.00,164.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(803.00,156.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(803.00,157.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(811.00,150.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(811.00,151.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(820.00,144.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(820.00,145.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(828.00,139.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(828.00,140.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(837.00,135.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(837.00,136.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(845.00,131.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(845.00,132.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(854,128.17){\rule{1.700pt}{0.400pt}}
\multiput(854.00,129.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(862,126.17){\rule{1.900pt}{0.400pt}}
\multiput(862.00,127.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(871,124.67){\rule{1.927pt}{0.400pt}}
\multiput(871.00,125.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(879,123.67){\rule{1.927pt}{0.400pt}}
\multiput(879.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(887,122.67){\rule{2.168pt}{0.400pt}}
\multiput(887.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(896.0,123.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(161,492){\usebox{\plotpoint}}
\multiput(161.59,489.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(160.17,490.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(169.00,479.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(169.00,480.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(178.59,469.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(177.17,470.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(186.59,459.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(185.17,460.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(195.59,449.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(194.17,450.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(203.59,440.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(202.17,441.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(212.59,430.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(211.17,431.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(220.00,422.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(220.00,423.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(229.00,413.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(229.00,414.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(237.59,404.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(236.17,405.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(245.00,396.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(245.00,397.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(254.00,388.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(254.00,389.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(262.00,380.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(262.00,381.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(271.00,372.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(271.00,373.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(279.00,364.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(279.00,365.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(288.00,356.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(288.00,357.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(296.00,349.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(296.00,350.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(305.00,341.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(305.00,342.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(313.00,334.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(313.00,335.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(322.00,327.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(322.00,328.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(330.00,320.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(330.00,321.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(338.00,313.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(338.00,314.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(347.00,306.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(347.00,307.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(355.00,300.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(355.00,301.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(364.00,293.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(364.00,294.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(372.00,287.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(372.00,288.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(381.00,281.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(381.00,282.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,275.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(389.00,276.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(398.00,269.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(398.00,270.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(406.00,263.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(406.00,264.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(414.00,257.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(414.00,258.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(423.00,251.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(423.00,252.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(431.00,246.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(431.00,247.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(440.00,241.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(440.00,242.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(448.00,235.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(448.00,236.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(457.00,230.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(457.00,231.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(465.00,225.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(465.00,226.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(474.00,220.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(474.00,221.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(482.00,215.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(482.00,216.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(490.00,210.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(490.00,211.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(499.00,206.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(499.00,207.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(507.00,201.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(507.00,202.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(516.00,197.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(516.00,198.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(524.00,192.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(524.00,193.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(533.00,188.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(533.00,189.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(541.00,184.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(541.00,185.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(550.00,180.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(550.00,181.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(558.00,177.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(558.00,178.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(566.00,173.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(566.00,174.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(575.00,169.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(575.00,170.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(583.00,166.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(583.00,167.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(592.00,163.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(592.00,164.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(600.00,160.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(600.00,161.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(609.00,157.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(609.00,158.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(617.00,154.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(617.00,155.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(626,151.17){\rule{1.700pt}{0.400pt}}
\multiput(626.00,152.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(634,149.17){\rule{1.900pt}{0.400pt}}
\multiput(634.00,150.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(643.00,147.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(643.00,148.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(651,144.17){\rule{1.700pt}{0.400pt}}
\multiput(651.00,145.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(659,142.17){\rule{1.900pt}{0.400pt}}
\multiput(659.00,143.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(668,140.17){\rule{1.700pt}{0.400pt}}
\multiput(668.00,141.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(676,138.67){\rule{2.168pt}{0.400pt}}
\multiput(676.00,139.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(685,137.17){\rule{1.700pt}{0.400pt}}
\multiput(685.00,138.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(693,135.67){\rule{2.168pt}{0.400pt}}
\multiput(693.00,136.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(702,134.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,135.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(710,132.67){\rule{1.927pt}{0.400pt}}
\multiput(710.00,133.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(718,131.67){\rule{2.168pt}{0.400pt}}
\multiput(718.00,132.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(727,130.67){\rule{1.927pt}{0.400pt}}
\multiput(727.00,131.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(735,129.67){\rule{2.168pt}{0.400pt}}
\multiput(735.00,130.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(744,128.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,129.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(752,127.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,128.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,126.67){\rule{1.927pt}{0.400pt}}
\multiput(761.00,127.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(769,125.67){\rule{2.168pt}{0.400pt}}
\multiput(769.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(786,124.67){\rule{1.927pt}{0.400pt}}
\multiput(786.00,125.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(778.0,126.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(803,123.67){\rule{1.927pt}{0.400pt}}
\multiput(803.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(794.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(828,122.67){\rule{2.168pt}{0.400pt}}
\multiput(828.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(811.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(837.0,123.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(161,503){\usebox{\plotpoint}}
\multiput(161.59,500.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(160.17,501.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(169.00,491.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(169.00,492.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(178.59,481.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(177.17,482.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(186.00,472.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(186.00,473.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(195.59,462.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(194.17,463.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(203.00,454.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(203.00,455.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(212.59,444.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(211.17,445.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(220.00,436.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(220.00,437.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(229.59,427.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(228.17,428.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(237.00,419.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(237.00,420.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.00,411.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(245.00,412.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(254.00,403.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(254.00,404.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(262.00,395.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(262.00,396.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(271.00,388.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(271.00,389.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(279.00,380.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(279.00,381.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(288.00,373.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(288.00,374.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(296.00,366.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(296.00,367.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(305.00,359.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(305.00,360.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(313.00,352.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(313.00,353.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(322.00,345.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(322.00,346.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(330.00,339.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(330.00,340.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(338.00,332.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(338.00,333.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(347.00,326.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(347.00,327.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(355.00,320.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(355.00,321.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(364.00,314.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(364.00,315.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(372.00,308.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(372.00,309.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(381.00,302.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(381.00,303.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,296.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(389.00,297.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(398.00,291.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(398.00,292.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(406.00,285.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(406.00,286.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(414.00,280.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(414.00,281.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(423.00,275.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(423.00,276.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(431.00,269.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(431.00,270.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(440.00,264.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(440.00,265.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(448.00,259.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(448.00,260.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(457.00,254.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(457.00,255.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(465.00,249.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(465.00,250.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(474.00,245.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(474.00,246.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(482.00,240.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(482.00,241.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(490.00,235.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(490.00,236.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(499.00,231.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(499.00,232.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(507.00,226.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(507.00,227.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(516.00,221.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(516.00,222.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(524.00,217.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(524.00,218.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(533.00,212.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(533.00,213.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(541.00,208.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(541.00,209.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(550.00,204.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(550.00,205.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(558.00,199.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(558.00,200.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(566.00,195.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(566.00,196.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(575.00,191.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(575.00,192.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(583.00,187.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(583.00,188.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(592.00,183.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(592.00,184.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(600.00,179.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(600.00,180.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(609.00,174.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(609.00,175.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(617.00,171.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(617.00,172.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(626.00,167.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(626.00,168.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(634.00,163.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(634.00,164.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(643.00,159.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(643.00,160.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(651.00,156.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(651.00,157.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(659.00,152.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(659.00,153.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(668.00,149.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(668.00,150.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(676.00,146.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(676.00,147.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(685.00,143.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(685.00,144.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(693.00,140.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(693.00,141.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(702,137.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,138.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(710,135.17){\rule{1.700pt}{0.400pt}}
\multiput(710.00,136.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(718.00,133.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(718.00,134.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(727,130.67){\rule{1.927pt}{0.400pt}}
\multiput(727.00,131.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(735,129.17){\rule{1.900pt}{0.400pt}}
\multiput(735.00,130.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(744,127.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,128.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(752,126.67){\rule{2.168pt}{0.400pt}}
\multiput(752.00,127.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761,125.67){\rule{1.927pt}{0.400pt}}
\multiput(761.00,126.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(769,124.67){\rule{2.168pt}{0.400pt}}
\multiput(769.00,125.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(778,123.67){\rule{1.927pt}{0.400pt}}
\multiput(778.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(803,122.67){\rule{1.927pt}{0.400pt}}
\multiput(803.00,123.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(786.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(811.0,123.0){\rule[-0.200pt]{26.499pt}{0.400pt}}
\put(161,423){\usebox{\plotpoint}}
\multiput(161.59,420.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(160.17,421.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(169.00,412.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(169.00,413.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(178.59,402.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(177.17,403.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(186.00,394.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(186.00,395.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(195.59,385.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(194.17,386.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(203.00,377.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(203.00,378.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(212.00,369.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(212.00,370.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(220.00,361.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(220.00,362.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(229.00,353.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(229.00,354.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(237.00,345.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.00,346.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(245.00,338.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(245.00,339.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(254.00,330.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(254.00,331.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(262.00,323.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(262.00,324.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(271.00,316.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(271.00,317.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(279.00,309.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(279.00,310.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(288.00,302.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(288.00,303.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(296.00,296.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(296.00,297.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(305.00,289.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(305.00,290.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(313.00,283.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(313.00,284.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(322.00,277.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(322.00,278.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(330.00,271.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(330.00,272.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(338.00,265.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(338.00,266.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(347.00,260.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(347.00,261.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(355.00,254.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(355.00,255.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(364.00,249.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(364.00,250.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(372.00,243.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(372.00,244.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(381.00,238.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(381.00,239.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(389.00,233.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(389.00,234.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(398.00,229.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(398.00,230.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(406.00,224.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(406.00,225.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(414.00,219.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(414.00,220.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(423.00,215.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(423.00,216.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(431.00,211.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(431.00,212.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(440.00,206.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(440.00,207.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(448.00,202.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(448.00,203.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(457.00,198.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(457.00,199.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(465.00,194.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(465.00,195.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(474.00,191.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(474.00,192.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(482.00,187.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(482.00,188.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(490.00,184.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(490.00,185.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(499.00,180.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(499.00,181.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(507.00,177.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(507.00,178.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(516.00,174.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(516.00,175.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(524.00,171.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(524.00,172.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(533.00,168.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(533.00,169.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(541.00,165.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(541.00,166.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(550.00,162.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(550.00,163.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(558,159.17){\rule{1.700pt}{0.400pt}}
\multiput(558.00,160.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(566.00,157.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(566.00,158.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(575,154.17){\rule{1.700pt}{0.400pt}}
\multiput(575.00,155.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(583.00,152.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(583.00,153.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(592,149.17){\rule{1.700pt}{0.400pt}}
\multiput(592.00,150.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(600,147.17){\rule{1.900pt}{0.400pt}}
\multiput(600.00,148.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(609,145.17){\rule{1.700pt}{0.400pt}}
\multiput(609.00,146.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(617,143.17){\rule{1.900pt}{0.400pt}}
\multiput(617.00,144.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(626,141.17){\rule{1.700pt}{0.400pt}}
\multiput(626.00,142.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(634,139.67){\rule{2.168pt}{0.400pt}}
\multiput(634.00,140.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(643,138.17){\rule{1.700pt}{0.400pt}}
\multiput(643.00,139.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(651,136.17){\rule{1.700pt}{0.400pt}}
\multiput(651.00,137.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(659,134.67){\rule{2.168pt}{0.400pt}}
\multiput(659.00,135.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(668,133.67){\rule{1.927pt}{0.400pt}}
\multiput(668.00,134.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(676,132.17){\rule{1.900pt}{0.400pt}}
\multiput(676.00,133.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(685,130.67){\rule{1.927pt}{0.400pt}}
\multiput(685.00,131.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(693,129.67){\rule{2.168pt}{0.400pt}}
\multiput(693.00,130.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(702,128.67){\rule{1.927pt}{0.400pt}}
\multiput(702.00,129.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(710,127.67){\rule{1.927pt}{0.400pt}}
\multiput(710.00,128.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(718,126.67){\rule{2.168pt}{0.400pt}}
\multiput(718.00,127.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(735,125.67){\rule{2.168pt}{0.400pt}}
\multiput(735.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(744,124.67){\rule{1.927pt}{0.400pt}}
\multiput(744.00,125.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(727.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(769,123.67){\rule{2.168pt}{0.400pt}}
\multiput(769.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(752.0,125.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(794,122.67){\rule{2.168pt}{0.400pt}}
\multiput(794.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(778.0,124.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(803.0,123.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(161,374){\usebox{\plotpoint}}
\multiput(161.00,372.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(161.00,373.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(169.00,364.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(169.00,365.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(178.00,355.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(178.00,356.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(186.00,347.93)(0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(186.00,348.17)(7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(195.00,338.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(195.00,339.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(203.00,331.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(203.00,332.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(212.00,323.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(212.00,324.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(220.00,315.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(220.00,316.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(229.00,308.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(229.00,309.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(237.00,301.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(237.00,302.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(245.00,294.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(245.00,295.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(254.00,287.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(254.00,288.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(262.00,280.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(262.00,281.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(271.00,273.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(271.00,274.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(279.00,267.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(279.00,268.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(288.00,261.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(288.00,262.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(296.00,255.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(296.00,256.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(305.00,249.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(305.00,250.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(313.00,243.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(313.00,244.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(322.00,238.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(322.00,239.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(330.00,232.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(330.00,233.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(338.00,227.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(338.00,228.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(347.00,222.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(347.00,223.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(355.00,217.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(355.00,218.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(364.00,212.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(364.00,213.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(372.00,208.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(372.00,209.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(381.00,203.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(381.00,204.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(389.00,199.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(389.00,200.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(398.00,195.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(398.00,196.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(406.00,190.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(406.00,191.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(414.00,187.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(414.00,188.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(423.00,183.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(423.00,184.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(431.00,179.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(431.00,180.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(440.00,176.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(440.00,177.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(448.00,172.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(448.00,173.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(457.00,169.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(457.00,170.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(465.00,166.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(465.00,167.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(474.00,163.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(474.00,164.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(482.00,160.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(482.00,161.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(490,157.17){\rule{1.900pt}{0.400pt}}
\multiput(490.00,158.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(499.00,155.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(499.00,156.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(507,152.17){\rule{1.900pt}{0.400pt}}
\multiput(507.00,153.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(516,150.17){\rule{1.700pt}{0.400pt}}
\multiput(516.00,151.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(524,148.17){\rule{1.900pt}{0.400pt}}
\multiput(524.00,149.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(533,146.17){\rule{1.700pt}{0.400pt}}
\multiput(533.00,147.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(541,144.17){\rule{1.900pt}{0.400pt}}
\multiput(541.00,145.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(550,142.17){\rule{1.700pt}{0.400pt}}
\multiput(550.00,143.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(558,140.17){\rule{1.700pt}{0.400pt}}
\multiput(558.00,141.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(566,138.67){\rule{2.168pt}{0.400pt}}
\multiput(566.00,139.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(575,137.17){\rule{1.700pt}{0.400pt}}
\multiput(575.00,138.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(583,135.67){\rule{2.168pt}{0.400pt}}
\multiput(583.00,136.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(592,134.67){\rule{1.927pt}{0.400pt}}
\multiput(592.00,135.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(600,133.17){\rule{1.900pt}{0.400pt}}
\multiput(600.00,134.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(609,131.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,132.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617,130.67){\rule{2.168pt}{0.400pt}}
\multiput(617.00,131.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626,129.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,130.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634,128.67){\rule{2.168pt}{0.400pt}}
\multiput(634.00,129.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(651,127.67){\rule{1.927pt}{0.400pt}}
\multiput(651.00,128.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(659,126.67){\rule{2.168pt}{0.400pt}}
\multiput(659.00,127.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(643.0,129.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(676,125.67){\rule{2.168pt}{0.400pt}}
\multiput(676.00,126.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(668.0,127.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(693,124.67){\rule{2.168pt}{0.400pt}}
\multiput(693.00,125.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(685.0,126.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(718,123.67){\rule{2.168pt}{0.400pt}}
\multiput(718.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(702.0,125.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(761,122.67){\rule{1.927pt}{0.400pt}}
\multiput(761.00,123.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(727.0,124.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(769.0,123.0){\rule[-0.200pt]{36.617pt}{0.400pt}}
\put(161,295){\usebox{\plotpoint}}
\multiput(161.00,293.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(161.00,294.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(169.00,287.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(169.00,288.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(178.00,280.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(178.00,281.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(186.00,274.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(186.00,275.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(195.00,268.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(195.00,269.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(203.00,262.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(203.00,263.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(212.00,256.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(212.00,257.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(220.00,251.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(220.00,252.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(229.00,245.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(229.00,246.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(237.00,240.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(237.00,241.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(245.00,235.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(245.00,236.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(254.00,230.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(254.00,231.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(262.00,225.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(262.00,226.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(271.00,221.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(271.00,222.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(279.00,216.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(279.00,217.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(288.00,212.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(288.00,213.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(296.00,208.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(296.00,209.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(305.00,203.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(305.00,204.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,199.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(313.00,200.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(322.00,196.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(322.00,197.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(330.00,192.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(330.00,193.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(338.00,188.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(338.00,189.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(347.00,185.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(347.00,186.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(355.00,182.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(355.00,183.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(364.00,178.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(364.00,179.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(372.00,175.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(372.00,176.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(381.00,172.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(381.00,173.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(389,169.17){\rule{1.900pt}{0.400pt}}
\multiput(389.00,170.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(398.00,167.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(398.00,168.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(406.00,164.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(406.00,165.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(414,161.17){\rule{1.900pt}{0.400pt}}
\multiput(414.00,162.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(423.00,159.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(423.00,160.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(431,156.17){\rule{1.900pt}{0.400pt}}
\multiput(431.00,157.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(440,154.17){\rule{1.700pt}{0.400pt}}
\multiput(440.00,155.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(448,152.17){\rule{1.900pt}{0.400pt}}
\multiput(448.00,153.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(457,150.17){\rule{1.700pt}{0.400pt}}
\multiput(457.00,151.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(465,148.17){\rule{1.900pt}{0.400pt}}
\multiput(465.00,149.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(474,146.17){\rule{1.700pt}{0.400pt}}
\multiput(474.00,147.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(482,144.67){\rule{1.927pt}{0.400pt}}
\multiput(482.00,145.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(490,143.17){\rule{1.900pt}{0.400pt}}
\multiput(490.00,144.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(499,141.67){\rule{1.927pt}{0.400pt}}
\multiput(499.00,142.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(507,140.17){\rule{1.900pt}{0.400pt}}
\multiput(507.00,141.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(516,138.67){\rule{1.927pt}{0.400pt}}
\multiput(516.00,139.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(524,137.17){\rule{1.900pt}{0.400pt}}
\multiput(524.00,138.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(533,135.67){\rule{1.927pt}{0.400pt}}
\multiput(533.00,136.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(541,134.67){\rule{2.168pt}{0.400pt}}
\multiput(541.00,135.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(550,133.67){\rule{1.927pt}{0.400pt}}
\multiput(550.00,134.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(558,132.67){\rule{1.927pt}{0.400pt}}
\multiput(558.00,133.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(566,131.67){\rule{2.168pt}{0.400pt}}
\multiput(566.00,132.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(575,130.67){\rule{1.927pt}{0.400pt}}
\multiput(575.00,131.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(583,129.67){\rule{2.168pt}{0.400pt}}
\multiput(583.00,130.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(600,128.67){\rule{2.168pt}{0.400pt}}
\multiput(600.00,129.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(609,127.67){\rule{1.927pt}{0.400pt}}
\multiput(609.00,128.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(592.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(626,126.67){\rule{1.927pt}{0.400pt}}
\multiput(626.00,127.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(617.0,128.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(643,125.67){\rule{1.927pt}{0.400pt}}
\multiput(643.00,126.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(634.0,127.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(659,124.67){\rule{2.168pt}{0.400pt}}
\multiput(659.00,125.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(651.0,126.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(693,123.67){\rule{2.168pt}{0.400pt}}
\multiput(693.00,124.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(668.0,125.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(735,122.67){\rule{2.168pt}{0.400pt}}
\multiput(735.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(702.0,124.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(744.0,123.0){\rule[-0.200pt]{42.639pt}{0.400pt}}
\multiput(518.59,847.96)(0.482,-3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(517.17,853.98)(6.000,-35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(524.59,808.18)(0.489,-2.941){15}{\rule{0.118pt}{2.367pt}}
\multiput(523.17,813.09)(9.000,-46.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(533.59,756.62)(0.488,-3.135){13}{\rule{0.117pt}{2.500pt}}
\multiput(532.17,761.81)(8.000,-42.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(541.59,710.28)(0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(540.17,714.64)(9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(550.59,664.66)(0.488,-2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(549.17,669.33)(8.000,-38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(558.59,622.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(557.17,626.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(566.59,582.57)(0.489,-2.184){15}{\rule{0.118pt}{1.789pt}}
\multiput(565.17,586.29)(9.000,-34.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(575.59,544.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(574.17,548.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(583.59,509.31)(0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(582.17,512.66)(9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(592.59,474.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(591.17,478.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(600.59,444.05)(0.489,-1.718){15}{\rule{0.118pt}{1.433pt}}
\multiput(599.17,447.03)(9.000,-27.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(609.59,413.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(608.17,416.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(617.59,386.60)(0.489,-1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(616.17,389.30)(9.000,-24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(626.59,359.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(625.17,362.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(634.59,336.53)(0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(633.17,338.76)(9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(643.59,314.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(642.17,316.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(651.59,293.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(650.17,295.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(659.59,274.45)(0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(658.17,276.22)(9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(668.59,257.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(667.17,259.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(676.59,240.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(675.17,242.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(685.59,225.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(684.17,227.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(693.59,213.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(692.17,214.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(702.59,200.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(701.17,201.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(710.59,189.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(709.17,190.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(718.00,180.93)(0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(718.00,181.17)(7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(727.00,172.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(727.00,173.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(735.00,164.93)(0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(735.00,165.17)(7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(744.00,157.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(744.00,158.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(752.00,151.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(752.00,152.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(761.00,145.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(761.00,146.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(769.00,141.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(769.00,142.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(778.00,137.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(778.00,138.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(786,133.17){\rule{1.700pt}{0.400pt}}
\multiput(786.00,134.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(794.00,131.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(794.00,132.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(803,128.67){\rule{1.927pt}{0.400pt}}
\multiput(803.00,129.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(811,127.17){\rule{1.900pt}{0.400pt}}
\multiput(811.00,128.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(820,125.67){\rule{1.927pt}{0.400pt}}
\multiput(820.00,126.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(828,124.67){\rule{2.168pt}{0.400pt}}
\multiput(828.00,125.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(837,123.67){\rule{1.927pt}{0.400pt}}
\multiput(837.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(862,122.67){\rule{2.168pt}{0.400pt}}
\multiput(862.00,123.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(845.0,124.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(871.0,123.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\end{picture}

